Tunable Real-Time Safety Filters via Set-Based Control Barrier Functions

Safety filters for industrial constrained systems are required to combine certified constraint satisfaction, predictable online computation, and a transparent tuning interface. Existing set-based filters are based on a well-established control invariant set design that scales favorably with state and input constraints, but typically intervene only at the set boundary. Control barrier function (CBF)-based filters, by contrast, provide tunable intervention but require a scalar barrier construction. This paper proposes a set-based CBF safety filter that turns a convex control invariant set directly into a tunable barrier via its Minkowski functional. The resulting filter is formulated as a single-level quadratic program (QP) in which one class-$\mathcal{K}^e$ parameter sets the intervention aggressiveness. Explicit convex formulations are derived for polytopic, zonotopic, and MPC-based invariant sets. Under standard bounded-disturbance assumptions, the resulting safety filter guarantees constraint satisfaction and asymptotic recovery into the invariant set. For tight real-time budgets, a learning-based approximation enables online acceleration, while the formal safety guarantees remain tied to the exact formulation. The method is validated in numerical studies and on a permanent-magnet synchronous motor drive, where an explicit QP implementation evaluates within a 150 microseconds sampling window and has a worst-case execution time of 28.04 microseconds.

==> figures/example_msd_trajectories.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
width=13cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={time $[s]$},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$h (x(t))$},
ymajorgrids,
ymin=-0.2, ymax=0.8,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.107847958260203
0.1 -0.0754935791112392
0.2 -0.0528455102772534
0.3 -0.00463014638127124
0.4 0.0720995463344322
0.5 0.0504696374075329
0.6 0.170956910932574
0.7 0.137837495700296
0.8 0.254271130512577
0.9 0.235993369655819
1 0.165195357142848
1.1 0.257579787025298
1.2 0.205238426524231
1.3 0.147421936142626
1.4 0.153883767002471
1.5 0.228631908940787
1.6 0.271268052348624
1.7 0.229777382715267
1.8 0.247701041117565
1.9 0.261519139641771
2 0.351511366944737
2.1 0.246057954198814
2.2 0.213131007897394
2.3 0.280962480038918
2.4 0.196673705418673
2.5 0.210076061934439
2.6 0.271375991225393
2.7 0.297114327238368
2.8 0.263849226326255
2.9 0.293728676048386
3 0.392422683178135
3.1 0.307601030820018
3.2 0.309160827998457
3.3 0.311457165680964
3.4 0.25428830435592
3.5 0.318544706674715
3.6 0.256097942648805
3.7 0.198613447315386
3.8 0.220624580273805
3.9 0.19707094028875
4 0.247761728398186
4.1 0.173433208612888
4.2 0.286061544520862
4.3 0.263706809443782
4.4 0.248940647801739
4.5 0.220715565655746
4.6 0.242728190079809
4.7 0.17002054904578
4.8 0.168549819190491
4.9 0.169591183519107
5 0.118713808492222
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.107847958260203
0.1 -0.0754935785581892
0.2 0.0446190458025524
0.3 0.134893580181916
0.4 0.0944255023270758
0.5 0.168015368259179
0.6 0.1539416650394
0.7 0.256859009634851
0.8 0.190459743551711
0.9 0.266204192272988
1 0.335191720712358
1.1 0.461802950427441
1.2 0.605358861229743
1.3 0.570074320664439
1.4 0.552721321717069
1.5 0.469168387173065
1.6 0.499342930630989
1.7 0.537516190680802
1.8 0.451825641946886
1.9 0.496458558389794
2 0.407617220132308
2.1 0.304610177008136
2.2 0.213227118904454
2.3 0.163263921219081
2.4 0.114284701429072
2.5 0.0799992846098367
2.6 0.0559994388073732
2.7 0.0391995073697554
2.8 0.0274396458680919
2.9 0.019207700372455
3 0.0134453446596179
3.1 0.00941169500601158
3.2 0.00658818157573027
3.3 0.00461172399984044
3.4 0.00322811015166213
3.5 0.00225966426374791
3.6 0.171239038942326
3.7 0.119867323134924
3.8 0.0961108504731893
3.9 0.0742612116270025
4 0.0519828402975454
4.1 0.0454917177946204
4.2 0.0318441990249581
4.3 0.0222909234628256
4.4 0.0156036438851435
4.5 0.12709590091218
4.6 0.267523107443773
4.7 0.338869337687481
4.8 0.377831062545657
4.9 0.300648796962184
5 0.28541971088205
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.107847958260203
0.1 -0.0754935772017382
0.2 0.017348450739601
0.3 0.0121437981130387
0.4 0.0637639003829767
0.5 0.0486130368241444
0.6 0.0530070750307597
0.7 0.166544674376909
0.8 0.215468264359262
0.9 0.216558062752349
1 0.156746683369432
1.1 0.109722573855068
1.2 0.0768057971373143
1.3 0.0537640458455496
1.4 0.103505024437409
1.5 0.0724534416288954
1.6 0.050717366902589
1.7 0.0440057242090636
1.8 0.0900060086792375
1.9 0.0630042037252158
2 0.0789044599904736
2.1 0.0552331091847844
2.2 0.0386631344563061
2.3 0.0270641667097945
2.4 0.0189448736550846
2.5 0.0132613930978475
2.6 0.00928291611828314
2.7 0.00649802110972264
2.8 0.00454859007217301
2.9 0.0329587049196982
3 0.0306211530716716
3.1 0.152508071963212
3.2 0.125801109091224
3.3 0.0880607614131687
3.4 0.205969858589192
3.5 0.287106937065346
3.6 0.200974851610764
3.7 0.140682389592735
3.8 0.154232841529602
3.9 0.107962986367897
4 0.169496274563988
4.1 0.133834576657702
4.2 0.165610298577878
4.3 0.139984534787701
4.4 0.149038763878745
4.5 0.231295032397422
4.6 0.346187375097596
4.7 0.381661975413914
4.8 0.408156172021653
4.9 0.429546338524976
5 0.442759541676181
};
\addplot [semithick, crimson2143940]
table {%
0 -0.107847958260203
0.1 -0.0202985504004434
0.2 0.0618306159157963
0.3 0.156083616729415
0.4 0.228013819062367
0.5 0.255481399046319
0.6 0.216548405376727
0.7 0.29831618368427
0.8 0.427161102428983
0.9 0.389117250138485
1 0.311576400367188
1.1 0.388250913704326
1.2 0.437878714219536
1.3 0.441443039522878
1.4 0.365876450564447
1.5 0.277557337325442
1.6 0.380945652208701
1.7 0.384796345508159
1.8 0.306787174228931
1.9 0.355393852438749
2 0.287522862005546
2.1 0.387000170189636
2.2 0.358059815462182
2.3 0.46658064177243
2.4 0.328227534843873
2.5 0.266873760812886
2.6 0.349152859715417
2.7 0.25416801786806
2.8 0.25195579858342
2.9 0.32310389513455
3 0.252548718157223
3.1 0.195060514914986
3.2 0.153667230480774
3.3 0.107567058093866
3.4 0.075629187000662
3.5 0.0795309728843788
3.6 0.0556716545241164
3.7 0.0389701113889898
3.8 0.0272790755711373
3.9 0.0190953286082897
4 0.013366723720634
4.1 0.00935669419639795
4.2 0.00654968243939902
4.3 0.00458477533357093
4.4 0.0032092887217664
4.5 0.00224648139398531
4.6 0.00157240804591097
4.7 0.00110067486143917
4.8 0.000770369256834602
4.9 0.000539201140963175
5 0.174639079644614
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.107847958260203
0.1 -0.0754935741712579
0.2 -0.00718000125638096
0.3 0.135756784021108
0.4 0.0959885783137964
0.5 0.176977699301869
0.6 0.307896908974093
0.7 0.243045827842442
0.8 0.303265329872799
0.9 0.260303781258835
1 0.185105294953683
1.1 0.134415025323746
1.2 0.127408877191642
1.3 0.203608613142129
1.4 0.316668339507459
1.5 0.338552560529106
1.6 0.436811253965662
1.7 0.412821320977197
1.8 0.344004137699886
1.9 0.372857373666978
2 0.323492662426039
2.1 0.47377732809579
2.2 0.509871808595858
2.3 0.597333500886736
2.4 0.692454718166886
2.5 0.610996158078673
2.6 0.527143680543772
2.7 0.548046744921341
2.8 0.556654453465794
2.9 0.659418211383469
3 0.700563702081993
3.1 0.728046483302
3.2 0.734525429707851
3.3 0.67255663594158
3.4 0.618285431438253
3.5 0.661296037484072
3.6 0.70333063944765
3.7 0.671468074864334
3.8 0.705882098631288
3.9 0.638276626266602
4 0.587747607020712
4.1 0.648669030936586
4.2 0.659525859385418
4.3 0.574483120886854
4.4 0.587826920177738
4.5 0.660135732487432
4.6 0.726266767392873
4.7 0.614512126036669
4.8 0.684861622215864
4.9 0.721624676057001
5 0.649181192844747
};
\end{axis}

\end{tikzpicture}


==> figures/example_msd_x1_x2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-11,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-11,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [semithick, black]
table {%
-10 -10
10 -10
10 10
-10 10
-10 -10
};
\addlegendentry{$\mathcal{{X}}$ }
\addplot [semithick, steelblue31119180]
table {%
-2.33871407962604 9.99999892440507
-7.15678227279075 9.99999892440507
-8.14713138811508 9.80955615562059
-8.3091940575936 9.7355261139035
-8.77335096061172 9.38451154394756
-8.94057570469788 9.25025476038163
-9.04587435360731 9.13828735400756
-9.05091753155218 9.13281591783192
-9.15204465354912 9.00347579369483
-9.22858434792304 8.89168256420268
-9.41601147376215 8.5209746273719
-9.48695956200586 8.37966894558922
-9.49112845839079 8.36853055102086
-9.50373201827786 8.33410210863467
-9.65711680531458 7.90894100522045
-9.80295115116334 7.45703510337729
-9.81689779232091 7.40668036764531
-9.84027652979097 7.31738857942833
-9.84323448616107 7.30301101547361
-9.85319065069192 7.25421468920948
-9.90505982777282 6.98692772188625
-9.94681778346589 6.75572072051518
-9.95157350545101 6.72154523435397
-9.96342094340379 6.62053923489969
-9.99333296733732 6.32401709340948
-9.99627955938266 6.28629605738564
-9.99965618367321 6.23767127268849
-9.99991556649756 6.23286550784832
-9.99999982854506 6.21998522910183
-9.99999982854506 0.898471707547267
-9.98364160922736 0.554730026727787
-9.98004020181252 0.535386342005027
-9.97457455907599 0.52377989669567
-9.97412323351847 0.523290673411724
-3.55789029740247 -5.55951112911957
-2.80028171616711 -6.24734370197963
-2.11255076749286 -6.84290668033459
-1.30893828323693 -7.50291073914703
-0.363477313776086 -8.23325777598614
0.65919173141299 -8.96706580511837
1.52963296150465 -9.53585822248085
2.33252956225567 -9.99774563037011
2.33871407962603 -9.99999892440508
7.15678227279075 -9.99999892440508
8.14713138811507 -9.80955615562059
8.3091940575936 -9.73552611390351
8.77335096061171 -9.38451154394756
8.94057570469788 -9.25025476038164
9.04587435360731 -9.13828735400756
9.05091753155218 -9.13281591783193
9.15204465354912 -9.00347579369484
9.22858434792303 -8.89168256420268
9.41601147376215 -8.52097462737191
9.48695956200586 -8.37966894558922
9.49112845839078 -8.36853055102087
9.50373201827786 -8.33410210863467
9.65711680531458 -7.90894100522046
9.80295115116334 -7.4570351033773
9.81689779232091 -7.40668036764532
9.84027652979097 -7.31738857942834
9.84323448616107 -7.30301101547362
9.85319065069192 -7.25421468920949
9.90505982777281 -6.98692772188626
9.94681778346589 -6.75572072051519
9.951573505451 -6.72154523435398
9.96342094340379 -6.6205392348997
9.99333296733732 -6.32401709340949
9.99627955938266 -6.28629605738565
9.99965618367321 -6.23767127268849
9.99991556649756 -6.23286550784833
9.99999982854505 -6.21998522910183
9.99999982854505 -0.898471707547275
9.98364160922735 -0.554730026727795
9.98004020181251 -0.535386342005035
9.97457455907598 -0.523779896695677
9.97412323351847 -0.523290673411731
3.55789029740247 5.55951112911957
2.80028171616711 6.24734370197962
2.11255076749286 6.84290668033459
1.30893828323693 7.50291073914702
0.363477313776085 8.23325777598614
-0.659191731412992 8.96706580511836
-1.52963296150465 9.53585822248084
-2.33252956225567 9.9977456303701
-2.33871407962604 9.99999892440507
};
\addlegendentry{$\mathcal{{D}}$}
\addplot [semithick, darkorange25512714]
table {%
-8.99999984569055 5.59798670619165
-8.99999984569055 0.808624536792543
-8.98527744830462 0.49925702405501
-8.98203618163126 0.481847707804526
-8.97711710316838 0.471401907026104
-8.97671091016662 0.470961606070553
-3.20210126766222 -5.00356001620762
-2.5202535445504 -5.62260933178166
-1.90129569074357 -6.15861601230113
-1.17804445491323 -6.75261966523232
-0.327129582398475 -7.40993199838752
0.593272558271694 -8.07035922460653
1.37666966535419 -8.58227240023276
2.09927660603011 -8.9979710673331
2.10484267166343 -8.99999903196457
6.44110404551168 -8.99999903196457
7.33241824930357 -8.82860054005854
7.47827465183425 -8.76197350251316
7.89601586455054 -8.44606038955281
8.04651813422809 -8.32522928434348
8.14128691824658 -8.22445861860681
8.14582577839696 -8.21953432604874
8.23684018819421 -8.10312821432536
8.30572591313073 -8.00251430778242
8.47441032638594 -7.66887716463472
8.53826360580528 -7.5417020510303
8.54201561255171 -7.53167749591879
8.55335881645007 -7.50069189777121
8.69140512478312 -7.11804690469841
8.82265603604701 -6.71133159303957
8.83520801308882 -6.66601233088078
8.85624887681187 -6.58564972148551
8.85891103754497 -6.57270991392626
8.86787158562273 -6.52879322028854
8.91455384499553 -6.28823494969764
8.9521360051193 -6.08014864846367
8.95641615490591 -6.04939071091858
8.96707884906341 -5.95848531140972
8.99399967060359 -5.69161538406854
8.99665160344439 -5.65766645164708
8.99969056530589 -5.61390414541964
8.9999240098478 -5.6095789570635
8.99999984569055 -5.59798670619165
8.99999984569055 -0.808624536792547
8.98527744830462 -0.499257024055014
8.98203618163127 -0.48184770780453
8.97711710316839 -0.471401907026108
8.97671091016662 -0.470961606070557
3.20210126766222 5.00356001620761
2.5202535445504 5.62260933178166
1.90129569074357 6.15861601230113
1.17804445491324 6.75261966523232
0.327129582398478 7.40993199838752
-0.593272558271691 8.07035922460653
-1.37666966535418 8.58227240023276
-2.0992766060301 8.99797106733309
-2.10484267166343 8.99999903196457
-6.44110404551168 8.99999903196457
-7.33241824930357 8.82860054005853
-7.47827465183424 8.76197350251316
-7.89601586455054 8.4460603895528
-8.04651813422809 8.32522928434347
-8.14128691824658 8.22445861860681
-8.14582577839696 8.21953432604873
-8.23684018819421 8.10312821432536
-8.30572591313073 8.00251430778241
-8.47441032638594 7.66887716463472
-8.53826360580527 7.5417020510303
-8.54201561255171 7.53167749591878
-8.55335881645007 7.50069189777121
-8.69140512478312 7.11804690469841
-8.82265603604701 6.71133159303957
-8.83520801308882 6.66601233088078
-8.85624887681187 6.5856497214855
-8.85891103754497 6.57270991392626
-8.86787158562273 6.52879322028853
-8.91455384499553 6.28823494969763
-8.9521360051193 6.08014864846366
-8.9564161549059 6.04939071091857
-8.96707884906341 5.95848531140972
-8.99399967060359 5.69161538406853
-8.99665160344439 5.65766645164708
-8.99969056530589 5.61390414541964
-8.9999240098478 5.60957895706349
-8.99999984569055 5.59798670619165
};
\addlegendentry{$\mathcal{{S}}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-9 9
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-8.09924984646345 8.97450328856776
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-7.21104254610009 8.79297716575622
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-6.35273034609788 8.39949523196039
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-5.54401166769063 7.76764729487375
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.76010824181715 7.86281347542038
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.02160572215945 6.92799874102918
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-3.31754987249586 7.15374480723141
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-2.64894362528425 6.20118709000873
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-2.05034163675581 5.80026496426819
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-1.45509451176074 6.05920901559838
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.903142644708689 4.98021079786998
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.400900591344608 5.05987962704289
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0976447754986183 4.91541193302561
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5728984861629 4.60394272883544
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.988239610952069 3.72880506441351
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.32853513957892 3.08434475297
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.64261445834583 3.18443068817521
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.91370008243382 2.29401948051642
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.11497584156718 1.75337185813796
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.30813921754699 2.05721279659622
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.53995990114272 2.55179147839859
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.80065630188204 2.63842022370145
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.0382669533433 2.10486066926952
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.25352942517405 2.2152193954422
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.46633951318105 2.05369122566809
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.65471365934037 1.70167374511204
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.780630248793 0.880951760934055
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.82772158848432 0.113381066405806
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.85030146736358 0.307629227341874
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.8642697485612 -0.0338644139001776
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.89838442602496 0.705598749373829
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.98356427489864 0.956529660592072
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.03769598047109 0.191232989672922
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.0545303046605 0.155923029610423
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.06077070432232 -0.0414144200660805
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.02214793294218 -0.713771058431273
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.00284740400206 0.309888383073731
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.05510413567487 0.696314448878137
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.15975810073122 1.34091272000076
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.24896425013359 0.50115061438306
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.32679423423869 1.0685560031603
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.40706893735248 0.524063396965663
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.47626916149644 0.848541039288374
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.57451186515282 1.0687760630298
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.64623582222588 0.403980963706716
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.71486705178769 0.915005707480566
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.75355852663119 -0.0755331879988277
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.77132655349669 0.423499722263344
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.84147065521217 0.986742586414267
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.95894324990189 1.34674426725024
};
\end{axis}

\end{tikzpicture}


==> figures/example_msd_x3_x4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-11,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$x_3$},
ymin=-11,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$x_4$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [semithick, black]
table {%
-10 -10
10 -10
10 10
-10 10
-10 -10
};
\addlegendentry{$\mathcal{{X}}$ }
\addplot [semithick, steelblue31119180]
table {%
-9.95537325930949 6.58279192656966
-9.95537325930949 0.893320553025131
-5.40072049019143 -3.20889470053672
-4.55941942848596 -3.95007776251589
-3.55151088814562 -4.8162662664298
-2.81620945818225 -5.42943447595617
-1.07948951434696 -6.82006745240979
0.794740996368399 -8.22990206826221
1.86454296707493 -8.94922158052736
3.20515958979026 -9.65420093493537
4.70048697939542 -9.94124101806665
5.29721905791509 -9.99701867188681
5.45986438149357 -9.999999903916
7.68801174886833 -9.999999903916
7.83651343263854 -9.99153753086649
7.97049086789957 -9.96577385487492
8.09101305153254 -9.93498651957814
8.2303617275071 -9.87133220406667
8.35796181880039 -9.80390373920777
8.50020326461149 -9.68970485608958
8.5268795714633 -9.66507062376305
8.92034870677799 -9.28460332775755
9.04918874020527 -9.11981879134194
9.09310643225039 -9.06349668583806
9.15376304380546 -8.9705196600932
9.19491144878417 -8.89967222195933
9.28210461075447 -8.72721480932468
9.54173524677139 -8.16079994666643
9.57078299821739 -8.09222713607836
9.71150432564066 -7.73230110686527
9.72736224236755 -7.68834518722222
9.78630027316565 -7.50571026809078
9.82137389174056 -7.38856157589314
9.83370238914061 -7.34404919319553
9.8901911435511 -7.08879604742044
9.89831377099464 -7.04898610076588
9.91466837288182 -6.96808381533709
9.9184626007673 -6.94081780126006
9.92534565450965 -6.88684640030763
9.95100045690571 -6.65008538018272
9.95246022566179 -6.63139803256646
9.95531226685414 -6.59211522038535
9.95537325930949 -6.58279192656966
9.95537325930949 -0.893320553025134
5.40072049019144 3.20889470053672
4.55941942848596 3.95007776251588
3.55151088814563 4.8162662664298
2.81620945818225 5.42943447595617
1.07948951434696 6.82006745240978
-0.794740996368398 8.2299020682622
-1.86454296707493 8.94922158052736
-3.20515958979026 9.65420093493537
-4.70048697939542 9.94124101806664
-5.29721905791509 9.99701867188681
-5.45986438149357 9.999999903916
-7.68801174886833 9.999999903916
-7.83651343263854 9.99153753086649
-7.97049086789957 9.96577385487492
-8.09101305153254 9.93498651957814
-8.2303617275071 9.87133220406666
-8.35796181880039 9.80390373920777
-8.50020326461149 9.68970485608957
-8.5268795714633 9.66507062376304
-8.92034870677799 9.28460332775754
-9.04918874020527 9.11981879134193
-9.09310643225038 9.06349668583806
-9.15376304380545 8.9705196600932
-9.19491144878416 8.89967222195932
-9.28210461075447 8.72721480932467
-9.54173524677139 8.16079994666642
-9.57078299821738 8.09222713607836
-9.71150432564066 7.73230110686527
-9.72736224236755 7.68834518722221
-9.78630027316565 7.50571026809078
-9.82137389174056 7.38856157589313
-9.83370238914061 7.34404919319552
-9.89019114355109 7.08879604742044
-9.89831377099464 7.04898610076588
-9.91466837288182 6.96808381533709
-9.9184626007673 6.94081780126006
-9.92534565450965 6.88684640030763
-9.95100045690571 6.65008538018271
-9.95246022566179 6.63139803256646
-9.95531226685414 6.59211522038534
-9.95537325930949 6.58279192656966
};
\addlegendentry{$\mathcal{{D}}$}
\addplot [semithick, darkorange25512714]
table {%
-8.95983593337854 5.92451273391269
-8.95983593337854 0.803988497722623
-4.86064844117229 -2.88800523048304
-4.10347748563736 -3.55506998626429
-3.19635979933106 -4.33463963978682
-2.53458851236402 -4.88649102836055
-0.971540562912268 -6.13806070716881
0.715266896731558 -7.40691186143598
1.67808867036744 -8.05429942247462
2.88464363081123 -8.68878084144184
4.23043828145587 -8.94711691625998
4.76749715212358 -8.99731680469813
4.91387794334421 -8.9999999135244
6.91921057398149 -8.9999999135244
7.05286208937469 -8.99238377777985
7.17344178110962 -8.96919646938743
7.28191174637928 -8.94148786762033
7.40732555475639 -8.88419898366
7.52216563692035 -8.82351336528699
7.65018293815034 -8.72073437048062
7.67419161431697 -8.69856356138674
8.02831383610019 -8.35614299498179
8.14426986618474 -8.20783691220774
8.18379578902535 -8.15714701725426
8.23838673942491 -8.07346769408388
8.27542030390575 -8.00970499976339
8.35389414967902 -7.85449332839221
8.58756172209425 -7.34471995199979
8.61370469839565 -7.28300442247052
8.7403538930766 -6.95907099617874
8.75462601813079 -6.91951066849999
8.80767024584908 -6.7551392412817
8.83923650256651 -6.64970541830382
8.85033215022655 -6.60964427387597
8.90117202919599 -6.3799164426784
8.90848239389518 -6.34408749068929
8.92320153559364 -6.27127543380338
8.92661634069057 -6.24673602113406
8.93281108905869 -6.19816176027687
8.95590041121514 -5.98507684216444
8.95721420309561 -5.96825822930981
8.95978104016873 -5.93290369834681
8.95983593337854 -5.92451273391269
8.95983593337854 -0.803988497722619
4.86064844117229 2.88800523048305
4.10347748563736 3.5550699862643
3.19635979933106 4.33463963978682
2.53458851236402 4.88649102836056
0.971540562912266 6.13806070716881
-0.71526689673156 7.40691186143599
-1.67808867036744 8.05429942247463
-2.88464363081123 8.68878084144184
-4.23043828145588 8.94711691625999
-4.76749715212359 8.99731680469813
-4.91387794334421 8.99999991352441
-6.9192105739815 8.99999991352441
-7.05286208937469 8.99238377777985
-7.17344178110962 8.96919646938743
-7.28191174637929 8.94148786762033
-7.40732555475639 8.88419898366
-7.52216563692035 8.823513365287
-7.65018293815034 8.72073437048062
-7.67419161431697 8.69856356138675
-8.02831383610019 8.3561429949818
-8.14426986618474 8.20783691220775
-8.18379578902535 8.15714701725426
-8.23838673942491 8.07346769408388
-8.27542030390575 8.0097049997634
-8.35389414967903 7.85449332839221
-8.58756172209426 7.34471995199979
-8.61370469839565 7.28300442247053
-8.7403538930766 6.95907099617875
-8.75462601813079 6.9195106685
-8.80767024584908 6.7551392412817
-8.83923650256651 6.64970541830382
-8.85033215022655 6.60964427387598
-8.90117202919599 6.3799164426784
-8.90848239389518 6.3440874906893
-8.92320153559364 6.27127543380338
-8.92661634069057 6.24673602113406
-8.93281108905869 6.19816176027687
-8.95590041121514 5.98507684216445
-8.95721420309561 5.96825822930982
-8.95978104016873 5.93290369834681
-8.95983593337854 5.92451273391269
};
\addlegendentry{$\mathcal{{S}}$}
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.000501506865884259 0.0572891804142314
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.0431176696369786 0.787538046646545
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.168672723338934 1.6581955133908
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.329299980907251 1.53279526284741
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.465959368896926 1.31025597968934
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.604659661545396 1.3969416642894
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.784805083997905 2.16277398123065
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.957593848600947 1.35478560089826
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.12615036832651 1.97560511348286
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.30946305802351 1.73324456945846
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.44645498449266 1.06979231045576
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.57220019835828 1.43106064549402
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.73038548681014 1.71668931926952
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.91769701812078 1.98264352588108
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.10894589649443 1.84835925531462
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.27697243543361 1.52058345138517
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.42809790348279 1.52402541144389
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.6029681620886 1.87498340801086
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.78807901741765 1.79218946964676
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.930080778426 1.08951114048128
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.04174991244017 1.15637737905591
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.14419948971751 0.922871925131207
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.20778297171074 0.381818213963169
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.27433087684162 0.937741269799198
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.38077121768212 1.14222606997897
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.46924567143256 0.645264937992646
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.56247196178147 1.14999951679388
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.69041715575841 1.35792970913774
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.79566053941068 0.846534850561324
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.85424989449418 0.346371625853209
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.91670916168269 0.852123959476584
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3.96981385151093 0.296549504056387
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.03238281076962 0.837269438316286
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.12057730169831 0.938308377932739
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.19041751351875 0.472081120882006
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.21517062353401 0.0762347525360353
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.2540062151416 0.685435056842161
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.30176205738571 0.296315715622162
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.30940883511842 -0.084744574962099
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.3223900230807 0.31176816136997
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.39837174570165 1.14836324414609
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.47042441624924 0.34812570961634
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.51309829265874 0.476035051042573
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.52532801158976 -0.173262239093603
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.51774198505944 0.00813194073787049
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.49034710040492 -0.467599685409557
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.46541200900636 -0.0774901346649771
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.47568929518435 0.28000810697751
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.54375335692912 1.00184901269942
};
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.64644692578919 1.05659713205842
};
\end{axis}


\end{tikzpicture}

